SpanDrop: Simple and Effective Counterfactual Learning for Long Sequences

Distilling supervision signal from a long sequence to make predictions is a challenging task in machine learning, especially when not all elements in the input sequence contribute equally to the desired output. In this paper, we propose SpanDrop, a simple and effective data augmentation technique that helps models identify the true supervision signal in a long sequence with very few examples. By directly manipulating the input sequence, SpanDrop randomly ablates parts of the sequence at a time and ask the model to perform the same task to emulate counterfactual learning and achieve input attribution. Based on theoretical analysis of its properties, we also propose a variant of SpanDrop based on the beta-Bernoulli distribution, which yields diverse augmented sequences while providing a learning objective that is more consistent with the original dataset. We demonstrate the effectiveness of SpanDrop on a set of carefully designed toy tasks, as well as various natural language processing tasks that require reasoning over long sequences to arrive at the correct answer, and show that it helps models improve performance both when data is scarce and abundant.

==> toytask.tex <==

In this section, we design a synthetic task of finding a specific subsequence in a character sequence to: a) demonstrate the effectiveness of \methodname{} and Beta-\methodname{} in promoting the performance over a series of problems with different settings, b) analyze the various factors that may affect the efficacy of these approaches, and c) compare it to other counterfactual augmentation techniques like masking on mitigating position bias.

\subsection{Experimental Setup}



\xhdr{\toytask{}} To understand the effectiveness of \methodname{} and Beta-\methodname{} empirically, we designed a synthetic task called \toytask{} where the model is trained to discern that given an animal name $\bm{a}$, \eg, ``cat'', whether a character string contains it as a subsequence (\ie, contains characters in ``cat'' in order, for instance, ``\bfr{a}b\bfg{c}d\bfg{a}fgbijk\bfg{t}m\bfr{a}'') or not (\eg, ``\bfr{a}b\bfr{c}defh\bfr{t}ijk\bfr{a}mn'').
This allows us to easily control the total sequence length $n$, the supporting facts size $m$, as well as easily estimate the supporting fact noise that each \methodname{} variant might introduce.%
\footnote{To generate the synthetic training data of \toytask{}, we first generate sequences consisting of lowercase letters (a to z) that each sequence $\bm{S}$ does not contain the animal name $\bm{a}$; then randomly choose half of these sequences, and replace letters with those in $\bm{a}$ from arbitrary (but not necessarily contiguous) positions in $\bm{S}$ to generate positive examples, and label the rest negative.}

In all of our experiments, we evaluate model performance on a held-out set of 10,000 examples to observe classification error. 
We set sequence length to $n=300$ where each letter is a separate span, and chose positions for the letters in the animal name $\bm{a}$ ($|\bm{a}|=m=3$) uniformly at random in the sequence unless otherwise mentioned.






\xhdr{Model} We employ a three-layer Transformer model \citep{vaswani2017attention} with position embeddings \citep{devlin2019bert} as the sequence encoder implemented with HuggingFace Transformers~\citep{wolf2019huggingface}.  
For each example $(\bm{a}, \bm{S}, y)$, we feed ``[CLS] $\bm{a}$ [SEP] $\bm{S}$ [SEP]'' to the model and then perform binary classifier over the ``[CLS]'' representation to predict $y \in \{0,1\}$, where $y=1$ means $\bm{a}$ appears in $\bm{S}$. 
To investigate the effectiveness of \methodname{}, we apply \methodname{} to $\bm{S}$ first before feeding the resulting sequence into the Transformer classifier.

\subsection{Results and Analysis}


\begin{figure*}[!ht]
    \small
    \centering
    \pgfplotstableread[row sep=\\,col sep=&]{
    	k & base & d1 & do1 & b1 & bo1 & d2 & do2 & b2 & bo2 \\
    	10 & 49.87 & 49.25 & 47.41 & 48.45 & 48.52 & 48.55 & 46.95 & 47.76 & 45.77 \\
20 & 49.71 & 47.56 & 47.60 & 45.31 & 44.43 & 47.39 & 46.81 & 43.52 & 40.33 \\
50 & 47.73 & 44.31 & 43.93 & 40.48 & 35.76 & 41.57 & 39.57 & 40.84 & 30.22 \\
100 & 46.48 & 41.46 & 41.42 & 39.69 & 26.48 & 42.04 & 32.01 & 36.05 & 22.02 \\
200 & 41.89 & 28.42 & 19.35 & 20.34 & 10.71 & 31.88 & 26.24 & 19.25 & 10.43 \\
500 & 38.35 & 20.09 & 16.67 & 11.59 & 6.65 & 29.26 & 22.82 & 12.12 & 5.05 \\
1000 & 30.57 & 18.31 & 15.10 & 6.93 & 2.94 & 27.68 & 25.27 & 7.29 & 2.85 \\
2000 & 19.49 & 16.74 & 14.60 & 3.54 & 1.93 & 26.02 & 24.52 & 2.34 & 1.66 \\
5000 & 9.69 & 14.75 & 13.57 & 1.21 & 0.96 & 23.87 & 22.84 & 1.22 & 0.91 \\
10000 & 5.37 & 13.62 & 11.27 & 0.92 & 0.76 & 23.43 & 21.20 & 0.96 & 0.65 \\
20000 & 2.31 & 12.14 & 13.52 & 0.74 & 0.57 & 19.22 & 20.82 & 0.83 & 0.76 \\
50000 & 1.39 & 11.61 & 9.90 & 0.87 & 0.63 & 25.08 & 25.95 & 0.92 &  \\
    }\dataefficiency
    
    \pgfplotstableread[row sep=\\,col sep=&]{
    	k & base & d1 & do1 & b1 & bo1 & d2 & do2 & b2 & bo2 \\
    	10 & 49.87 & 47.76 & 47.57 & 47.69 & 47.43 & 47.30 & 46.76 & 47.46 &  \\
20 & 47.66 & 46.49 & 46.70 & 46.37 & 46.65 & 46.49 & 46.65 &  &  \\
50 & 49.43 & 46.44 & 46.57 & 46.28 & 46.35 & 46.00 &  &  &  \\
100 & 48.18 & 45.65 & 43.36 & 41.58 & 37.75 & 42.74 &  &  &  \\
200 & 46.53 & 42.49 & 36.90 & 38.98 & 30.42 & 41.63 &  &  &  \\
500 & 46.06 & 26.85 & 21.09 & 21.94 & 11.62 & 34.08 &  &  &  \\
1000 & 43.97 & 23.37 & 19.24 & 11.97 & 7.03 & 30.36 &  &  &  \\
2000 & 38.96 & 18.15 & 17.16 & 6.42 & 2.56 & 30.81 &  &  &  \\
5000 & 15.67 & 15.99 & 14.31 & 1.55 & 1.62 & 27.01 &  &  &  \\
10000 & 9.19 & 14.68 & 14.49 & 1.41 & 1.00 &  &  &  &  \\
20000 & 5.19 & 11.16 & 13.84 & 0.94 & 0.96 &  &  &  &  \\
50000 & 1.92 & 15.73 & 15.76 & 1.00 & 0.99 &  &  &  &  \\
    }\dataefficiencytwo
    
    \pgfplotstableread[row sep=\\,col sep=&]{
    	k & base & d1 & do1 & b1 & bo1 & d2 & do2 & b2 & bo2 \\
    	10 & 49.15 & 49.07 & 49.03 & 49.00 & 49.20 & 49.09 & 49.07 & 49.23 & 49.06 \\
20 & 49.93 & 49.38 & 49.43 & 49.19 & 49.24 & 49.45 & 49.41 & 49.34 & 49.33 \\
50 & 49.36 & 49.00 & 49.01 & 49.00 & 48.90 & 48.94 & 48.92 & 48.90 & 48.49 \\
100 & 49.05 & 49.07 & 49.21 & 48.81 & 48.81 & 49.08 & 49.20 & 48.42 & 47.76 \\
200 & 48.39 & 47.98 & 47.49 & 47.64 & 46.82 & 47.75 & 46.83 & 46.59 & 44.69 \\
500 & 48.37 & 46.28 & 45.56 & 45.22 & 43.69 & 45.61 & 44.83 & 44.48 & 39.46 \\
1000 & 48.18 & 44.78 & 43.92 & 43.58 & 40.97 & 44.72 & 41.37 & 42.17 & 36.89 \\
2000 & 47.49 & 37.98 & 33.75 & 34.56 & 29.29 & 39.05 & 35.12 & 32.02 & 22.18 \\
5000 & 46.25 & 22.70 & 22.46 & 14.55 & 12.83 & 28.59 & 28.29 & 12.49 & 10.23 \\
10000 & 43.48 & 19.86 & 19.68 & 10.58 & 9.26 & 28.46 & 27.15 & 11.77 & 7.34 \\
20000 & 30.45 & 18.08 & 18.24 & 7.68 & 6.34 & 27.03 & 27.13 & 10.53 & 7.83 \\
50000 & 10.97 & 18.67 & 17.70 & 8.88 & 7.59 & 26.98 & 26.82 & 10.41 & 7.44 \\
    }\dataefficiencyten
    
    \pgfplotstableread[row sep=\\,col sep=&]{
    	p & d & do & b & bo \\
    	0 & 31.26 & 31.26 & 31.26 & 31.26 \\
0.05 & 13.68 & 9.79 & 7.90 & 4.98 \\
0.1 & 18.31 & 15.10 & 6.93 & 2.94 \\
0.15 & 20.32 & 18.87 & 7.11 & 2.74 \\
0.2 & 27.68 & 25.27 & 7.29 & 2.85 \\
0.3 & 33.32 & 31.60 & 6.77 & 2.45 \\
0.4 & 35.83 & 37.67 & 6.27 & 2.73 \\
0.5 & 39.32 & 41.96 & 6.54 & 2.86 \\
    }\lblnoise
   
    \pgfplotstableread[row sep=\\,col sep=&]{
    	p & d & b \\
    	0 & 0.00 & 0.00 \\
0.05 & 2.00 & 1.75 \\
0.1 & 3.78 & 4.01 \\
0.15 & 5.75 & 6.42 \\
0.2 & 8.08 & 8.90 \\
0.3 & 12.84 & 13.84 \\
0.4 & 18.33 & 19.83 \\
0.5 & 24.27 & 25.82 \\
    }\lblnoisebar
    
    \pgfplotstableread[row sep=\\,col sep=&]{
    	l & base & d & do & b & bo \\
    	10 & 0.24 & 0.60 & 0.05 & 0.36 & 0.04 \\
20 & 1.95 & 2.82 & 0.22 & 1.97 & 0.14 \\
30 & 4.14 & 5.72 & 1.11 & 4.50 & 0.54 \\
50 & 7.88 & 8.95 & 1.88 & 6.08 & 0.88 \\
100 & 14.56 & 16.55 & 10.97 & 7.19 & 2.41 \\
200 & 23.48 & 16.51 & 12.82 & 9.28 & 3.43 \\
300 & 31.26 & 18.31 & 15.10 & 6.93 & 2.94 \\
500 & 39.54 & 23.80 & 18.52 & 7.84 & 4.53 \\
    }\seqlen
   
   
    \pgfplotstableread[row sep=\\,col sep=&]{
    	l & d & b \\
    10 & 11.03 & 10.40 \\
20 & 9.73 & 9.90 \\
30 & 9.25 & 8.89 \\
50 & 7.78 & 7.71 \\
100 & 4.95 & 5.53 \\
200 & 4.41 & 4.60 \\
300 & 3.78 & 4.01 \\
500 & 3.29 & 3.33 \\
    }\seqlenbar
    
    \pgfplotstableread[row sep=\\,col sep=&]{
    	l & base & d & do & b & bo \\
2 & 15.22 & 15.94 & 14.35 & 2.20 & 1.15 \\
3 & 30.49 & 19.80 & 17.48 & 5.35 & 2.51 \\
4 & 36.07 & 22.48 & 19.66 & 12.48 & 8.98 \\
5 & 35.53 & 23.71 & 21.63 & 17.48 & 14.56 \\
6 & 33.15 & 23.60 & 22.75 & 20.92 & 16.53 \\
7 & 35.36 & 26.64 & 25.36 & 21.83 & 19.30 \\
8 & 34.64 & 27.12 & 26.01 & 22.03 & 20.45 \\
9 & 37.68 & 27.27 & 26.96 & 21.75 & 21.14 \\
10 & 32.40 & 27.23 & 26.80 & 22.30 & 22.42 \\
    }\tgtlen
   
   
    \pgfplotstableread[row sep=\\,col sep=&]{
    	l & d & b \\
2 & 3.54 & 3.72 \\
3 & 3.64 & 3.75 \\
4 & 4.03 & 4.34 \\
5 & 3.71 & 4.03 \\
6 & 3.70 & 4.02 \\
7 & 4.01 & 4.86 \\
8 & 4.57 & 5.49 \\
9 & 4.91 & 5.68 \\
10 & 5.60 & 6.53 \\
    }\tgtlenbar
    
    \pgfplotstableread{
    l	base	d	b	do	bo
325	34.36	28.69	25.48	28.73	24.39
315	33.79	28.05	22.31	27.36	21.25
310	33.05	25.26	19.13	24.37	17.51
305	33.03	23.30	15.00	21.82	13.58
300	31.77	21.54	11.09	20.00	9.31
295	32.50	18.72	10.85	17.70	9.07
290	32.06	17.14	10.82	15.42	9.03
285	31.94	14.26	10.67	12.82	8.76
280	31.91	12.01	10.18	10.79	8.71
275	32.34	11.68	10.71	11.06	8.98
270	32.99	11.72	11.02	11.01	9.39
265	32.23	11.18	10.26	10.29	9.11
260	32.55	11.76	10.58	11.12	9.45
255	33.18	11.92	10.88	10.91	9.59
250	33.18	12.19	11.17	11.68	10.28
225	34.04	13.92	12.57	13.50	12.48
200	34.05	17.71	16.80	18.09	17.04
    }\testlen
    
    \pgfplotstableread{
    setting	base	drop	mask
    1    31.77	21.54	27.12
    2    31.77	11.09	26.45
    }\dropvsmask
    
    \pgfplotstableread{
    setting base    drop    bdrop   mask
    1	49.84	35.53	31.23   46.45
2	32.61	32.06	25.31   30.37
    }\positionzeroshot
    
    \pgfplotstableread[row sep=\\,col sep=&]{
    l & base & d & do & b & bo \\
100 & 49.87 & 45.52 & 43.46 & 49.86 & 49.87  \\
1000 & 40.99 & 40.2 & 40.59 & 40.09 & 43.46  \\
2000 & 35.67 & 33.2 & 31.19 & 28.8 & 22.93  \\
3000 & 33.6 & 26.5 & 27.06 & 20.37 & 16.31  \\
4000 & 35.97 & 31.53 & 33.62 & 22.97 & 16.06  \\
5000 & 34.59 & 28.97 & 25.94 & 16.82 & 17.37  \\
6000 & 33.65 & 24.83 & 22.29 & 10.13 & 11.28  \\
7000 & 34.46 & 27.68 & 25.9 & 10.21 & 13.04  \\
8000 & 33.99 & 22.67 & 22.92 & 7.91 & 9.13  \\
9000 & 35.34 & 24.07 & 20.64 & 10.7 & 10.56  \\
10000 & 32.55 & 24.38 & 26.13 & 12.19 & 11.97  \\
11000 & 31.89 & 32.38 & 23.18 & 10.03 & 6.25  \\
12000 & 32.11 & 23.03 & 21.31 & 8.38 & 5.59  \\
13000 & 32.69 & 25.56 & 21.43 & 8.03 & 6.38  \\
14000 & 32.24 & 22.13 & 20.13 & 6.1 & 5.83  \\
15000 & 31.95 & 23.14 & 21.11 & 7.6 & 7.54  \\
16000 & 34.2 & 26.06 & 24.34 & 8.59 & 5.18  \\
17000 & 31.85 & 25.06 & 19.83 & 7.13 & 5.18  \\
18000 & 33.15 & 24.99 & 22.06 & 10.82 & 6.57  \\
19000 & 31.65 & 23.63 & 20.7 & 6.53 & 5.58  \\
20000 & 32.26 & 27.21 & 21.53 & 7.53 & 5.11  \\
21000 & 33.58 & 24.95 & 19.59 & 11.83 & 5.24  \\
22000 & 32.91 & 23.15 & 23.03 & 6.39 & 6.62  \\
23000 & 31.91 & 26.58 & 20.48 & 6.14 & 5.9  \\
24000 & 33.41 & 21.78 & 20.76 & 7.93 & 4.09  \\
25000 & 32.34 & 24.79 & 21.19 & 6.53 & 4.33  \\
26000 & 32.75 & 28.18 & 24.09 & 14.87 & 4.22  \\
27000 & 32.16 & 26.25 & 20.46 & 6.19 & 4.33  \\
28000 & 31.68 & 23.7 & 20.31 & 9.54 & 4.32  \\
29000 & 31.56 & 24.91 & 21.08 & 9.7 & 6.01  \\
30000 & 32.03 & 26.58 & 21.96 & 7.69 & 3.87  \\
31000 & 32.14 & 24.64 & 19.81 & 8.25 & 5.36  \\
32000 & 32.19 & 25.91 & 20.5 & 8.91 & 4.46  \\
33000 & 32.58 & 29.35 & 21.71 & 6.14 & 3.5  \\
34000 & 32.16 & 24.31 & 19.58 & 7.01 & 3.75  \\
35000 & 31.93 & 29.79 & 19.94 & 11.15 & 3.3  \\
36000 & 32.23 & 25.58 & 20.4 & 13.14 & 3.45  \\
37000 & 31.85 & 22.71 & 18.76 & 6.99 & 3.18  \\
38000 & 32.7 & 23.3 & 19.21 & 9.47 & 3.72  \\
39000 & 31.9 & 24.36 & 22.79 & 8.86 & 4.02  \\
40000 & 30.99 & 26.51 & 19.19 & 9.34 & 2.92  \\
41000 & 31.47 & 28.17 & 20.77 & 12.97 & 6.46  \\
42000 & 31.54 & 26.7 & 21.16 & 8.24 & 3.45  \\
43000 & 33.56 & 26.22 & 19.9 & 8.12 & 4.51  \\
44000 & 31.16 & 31.17 & 20.56 & 13.43 & 3.3  \\
45000 & 31.03 & 33.43 & 19.91 & 10.36 & 3.81  \\
46000 & 31.14 & 25.8 & 19.13 & 10.18 & 2.9  \\
47000 & 31.93 & 25.99 & 21.23 & 10.73 & 3.3  \\
48000 & 31.78 & 29.26 & 18.64 & 11.94 & 2.62  \\
49000 & 31.94 & 28.69 & 21.95 & 13.55 & 2.75  \\
50000 & 31.89 & 26.26 & 19.55 & 10.27 & 2.78  \\
    }\training
    
    \pgfplotstableread[row sep=\\,col sep=&]{
    l & base & d & do & b & bo \\
100 & 49.87 & 45.52 & 43.46 & 49.86 & 49.87  \\
5000 & 34.59 & 28.97 & 25.94 & 16.82 & 17.37  \\
10000 & 32.55 & 24.38 & 26.13 & 12.19 & 11.97  \\
15000 & 31.95 & 23.14 & 21.11 & 7.6 & 7.54  \\
20000 & 32.26 & 27.21 & 21.53 & 7.53 & 5.11  \\
25000 & 32.34 & 24.79 & 21.19 & 6.53 & 4.33  \\
30000 & 32.03 & 26.58 & 21.96 & 7.69 & 3.87  \\
35000 & 31.93 & 29.79 & 19.94 & 11.15 & 3.3  \\
40000 & 30.99 & 26.51 & 19.19 & 9.34 & 2.92  \\
45000 & 31.03 & 33.43 & 19.91 & 10.36 & 3.81  \\
50000 & 31.89 & 26.26 & 19.55 & 10.27 & 2.78  \\
    }\trainingmarkers
    
    \begin{tikzpicture}[every plot/.append style={thick},font=\footnotesize,every axis/.append style={scale only axis, axis on top,xmode=log,ymode=log,ytick={0.01, 0.03, 0.1, 0.3, 1, 3, 10, 30},yticklabels={0.01, 0.03, 0.1, 0.3, 1, 3, 10, 30},}]
    \begin{groupplot}[group style={group size= 4 by 1},height=2cm,width=3.25cm]
    \nextgroupplot[title={(a) Data efficiency},xlabel={\# Training examples},ylabel={Error/Noise (\%)},legend to name=lgd,legend style={legend columns=5,nodes={scale=0.7, transform shape}}]
        \addplot[color=gray,mark=x] plot table[x=k, y=base]{\dataefficiency}; \addlegendentry{Baseline}
        \addplot[color=red,mark=*] plot table[x=k, y=d1]{\dataefficiency}; \addlegendentry{\methodname{}}
        \addplot[dashed,color=red,mark=o,mark options=solid] plot table[x=k, y=do1]{\dataefficiency}; \addlegendentry{\methodname{} (noise-free)}
        \addplot[color=blue,mark=square*] plot table[x=k, y=b1]{\dataefficiency}; \addlegendentry{Beta-\methodname{} }
        \addplot[dashed,color=blue,mark=square,mark options=solid] plot table[x=k, y=bo1]{\dataefficiency};\addlegendentry{Beta-\methodname{} (noise-free)}
        
        \coordinate (top) at (rel axis cs:0,1);%
    \nextgroupplot[title={(b) Noise in supporting facts},xmode=linear,legend style={legend columns=1,nodes={scale=0.5, transform shape}},ymax=1000,xlabel={Drop rate $p$},xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5}]
        \addplot[ybar,ybar legend,bar width=0.1cm,bar shift=-0.07cm,color=orange]  table[x=p, y=d]{\lblnoisebar};\addlegendentry{Noise, \methodname{}}
        \addplot[ybar,ybar legend,bar width=0.1cm,bar shift=0.07cm,color=green] plot table[x=p, y=b]{\lblnoisebar};\addlegendentry{Noise, Beta-\methodname{}}
        \addplot[color=red,mark=*] plot table[x=p, y=d]{\lblnoise}; 
        \addplot[dashed,color=red,mark=o,mark options=solid] plot table[x=p, y=do]{\lblnoise}; 
        \addplot[color=blue,mark=square*] plot table[x=p, y=b]{\lblnoise};
        \addplot[dashed,color=blue,mark=square,mark options=solid] plot table[x=p, y=bo]{\lblnoise};
    \nextgroupplot[title={(c) Varying sequence length},log origin=infty,legend style={legend columns=1,nodes={scale=0.5, transform shape}},ymax=20000,xtick={10,30,100,300},xticklabels={10,30,100,300},xlabel={Train/test sequence length},ytick={0.1,1,10},yticklabels={0.1,1,10}]
        \addplot[ybar,ybar legend,bar width=0.1cm,bar shift=-0.07cm,color=orange] plot table[x=l, y=d]{\seqlenbar};\addlegendentry{Noise, \methodname{}}
        \addplot[ybar,ybar legend,bar width=0.1cm,bar shift=0.07cm,color=green] plot table[x=l, y=b]{\seqlenbar};\addlegendentry{Noise, Beta-\methodname{}}
        \addplot[color=gray,mark=x] plot table[x=l, y=base]{\seqlen}; 
        \addplot[color=red,mark=*] plot table[x=l, y=d]{\seqlen}; 
        \addplot[dashed,color=red,mark=o,mark options=solid] plot table[x=l, y=do]{\seqlen}; 
        \addplot[color=blue,mark=square*] plot table[x=l, y=b]{\seqlen};
        \addplot[dashed,color=blue,mark=square,mark options=solid] plot table[x=l, y=bo]{\seqlen}; 
    \nextgroupplot[title={(d) Varying supporting fact size},log origin=infty,legend style={legend columns=1,nodes={scale=0.5, transform shape}},ymax=3000,xmode=linear,xtick={2,4,6,8,10},xticklabels={2,4,6,8,10},xlabel={Supporting fact size},ytick={0.1,0.3,1,3,10,30},yticklabels={0.1,0.3,1,3,10,30}]
        \addplot[ybar,ybar legend,bar width=0.1cm,bar shift=-0.07cm,color=orange] plot table[x=l, y=d]{\tgtlenbar};\addlegendentry{Noise, \methodname{}}
        \addplot[ybar,ybar legend,bar width=0.1cm,bar shift=0.07cm,color=green] plot table[x=l, y=b]{\tgtlenbar};\addlegendentry{Noise, Beta-\methodname{}}
        \addplot[color=gray,mark=x] plot table[x=l, y=base]{\tgtlen}; 
        \addplot[color=red,mark=*] plot table[x=l, y=d]{\tgtlen}; 
        \addplot[dashed,color=red,mark=o,mark options=solid] plot table[x=l, y=do]{\tgtlen}; 
        \addplot[color=blue,mark=square*] plot table[x=l, y=b]{\tgtlen};
        \addplot[dashed,color=blue,mark=square,mark options=solid] plot table[x=l, y=bo]{\tgtlen}; 
        \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    
    \path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \node[right=1em,inner sep=1pt, anchor=south] at(legendpos) {\pgfplotslegendfromname{lgd}};
  
    \end{tikzpicture}
    
    \begin{tikzpicture}[every plot/.append style={thick},font=\footnotesize,every axis/.append style={scale only axis, axis on top,ymin=0}]
    \begin{groupplot}[group style={group size= 4 by 1},height=2cm,width=3.25cm]
    \nextgroupplot[title={(e) OOD length generalization},log origin=infty,legend style={legend columns=1,nodes={scale=0.7, transform shape}},ylabel={Error(\%)},xmode=linear,xtick={200,225,250,275,300,325},xlabel={Test sequence length}]
        \addplot[color=gray,mark=x] plot table[x=l, y=base]{\testlen}; 
        \addplot[color=red,mark=*] plot table[x=l, y=d]{\testlen}; 
        \addplot[dashed,color=red,mark=o,mark options=solid] plot table[x=l, y=do]{\testlen}; 
        \addplot[color=blue,mark=square*] plot table[x=l, y=b]{\testlen};
        \addplot[dashed,color=blue,mark=square,mark options=solid] plot table[x=l, y=bo]{\testlen}; 
        
    \nextgroupplot[title={(f) \methodname{} vs \spanmask{}},log origin=infty,legend style={legend columns=1,nodes={scale=0.7, transform shape}},xmode=linear,xlabel={Drop/mask distribution},xtick={1, 2},xticklabels={Bernoulli, Beta-Bernoulli},xmin=0.5,xmax=2.5,ymax=45]
        \addplot[ybar,color=orange,mark=diamond*,bar width=0] plot table[x=setting, y=mask]{\dropvsmask}; \addlegendentry{\spanmask{}}
        \addplot[ybar,color=gray,mark=x,bar width=0,xshift=-0.3cm] plot table[x=setting, y=base]{\dropvsmask}; 
        \addplot[ybar,color=red,mark=*,bar width=0,xshift=0.3cm] plot table[x=setting, y=drop]{\dropvsmask}; 
    \nextgroupplot[title={(g) Position\&0-shot generalization},log origin=infty,legend style={legend columns=1,nodes={scale=0.5, transform shape}},xmode=linear,xlabel={Setting},xtick={1, 2},xticklabels={Fixed, First 100},xmin=0.5,xmax=2.5, ymax=62]
        \addplot[ybar,color=orange,mark=diamond*,bar width=0,xshift=-0.1cm] plot table[x=setting, y=mask]{\positionzeroshot}; \addlegendentry{\spanmask{}}
        \addplot[ybar,color=gray,mark=x,bar width=0,xshift=-0.3cm] plot table[x=setting, y=base]{\positionzeroshot}; 
        \addplot[ybar,color=red,mark=*,bar width=0,xshift=0.1cm] plot table[x=setting, y=drop]{\positionzeroshot}; 
        \addplot[ybar,color=blue,mark=square*,bar width=0,xshift=0.3cm] plot table[x=setting, y=bdrop]{\positionzeroshot}; 
    \nextgroupplot[title={(h) Dev error during training},log origin=infty,legend style={legend columns=1,nodes={scale=0.5, transform shape}},xmode=linear,ymode=log,xlabel={Training steps},ytick={3,10,30},yticklabels={3,10,30},xtick={0, 25000, 50000},xticklabels={0,2.5,\qquad 5\ $\cdot$10\textsuperscript{4}},scaled x ticks=false]
        \addplot[color=gray] plot table[x=l, y=base]{\training}; 
        \addplot[only marks,color=gray,mark=x] plot table[x=l, y=base]{\trainingmarkers};
        \addplot[color=red] plot table[x=l, y=d]{\training}; 
        \addplot[only marks,color=red,mark=*] plot table[x=l, y=d]{\trainingmarkers};
        \addplot[dashed,color=red] plot table[x=l, y=do]{\training}; 
        \addplot[only marks,color=red,mark=o,mark options=solid] plot table[x=l, y=do]{\trainingmarkers};
        \addplot[color=blue] plot table[x=l, y=b]{\training};
        \addplot[only marks,color=blue,mark=square*] plot table[x=l, y=b]{\trainingmarkers};
        \addplot[dashed,color=blue] plot table[x=l, y=bo]{\training}; 
        \addplot[only marks,color=blue,mark=square] plot table[x=l, y=bo]{\trainingmarkers};
    \end{groupplot}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Experimental results of \methodname{} variants and \spanmask{} on the \toytask{} synthetic tasks.}
    \label{fig:toy_task}
\end{figure*}


In each experiment, we compare \methodname{} and Beta-\methodname{} at the same drop ratio $p$.
And we further use rejection sampling to remove examples that do not preserve the desired supporting facts to understand the effect of supporting fact noise.

\xhdr{Data efficiency} We begin by analyzing the contribution of \methodname{} and Beta-\methodname{} to improving the sample efficiency of the baseline model.
To achieve this goal, we vary the training set size from 10 to 50,000 and observe the prediction error on the held-out set.
We observe from the results in Figure \ref{fig:toy_task}(a) that: 1) Both \methodname{} and Beta-\methodname{} significantly improve data efficiency in low-data settings.
For instance, when trained on only 200 training examples, \methodname{} variants can achieve the generalization performance of the baseline model trained on 5x to even 20x data.
2) Removing supporting fact noise typically improves data efficiency further by about 2x.
This indicates it is helpful not to drop spans in $S_\mathrm{sup}$ during training when possible, so that the model is always trained with true counterfactual examples rather than sometimes noisy ones.
3) Beta-\methodname{} consistently improves upon the baseline model even when data is abundant.
This is likely due to the difficulty of the task when $n=300$ and $m=3$. 
Similar to many real-world tasks, the task remains underspecified even when the generalization error is already very low, thanks to the large amount of training data available.
4) \methodname{} introduces inconsistent training objective with the original training set, which leads to performance deterioration when there is sufficient training data, which is consistent with our theoretical observation.


\xhdr{Effect of supporting fact noise} Since \methodname{} introduces noise in the supporting facts (albeit with a low probability), it is natural to ask if such noise is negatively correlated with model performance.
We study this by varying the drop ratio $p$ from $\{0.05, 0.1, 0.15, 0.2, 0.3, 0.4, 0.5\}$ on fixed training sets of size 1,000, and observe the resulting model performance and supporting fact error.
As can be seen in Figure \ref{fig:toy_task}(b), supporting fact noise increases rapidly as $p$ grows.\footnote{Note that the noise in our experiments are lower than what would be predicted by theory, because in practice the initial sequence $\bm{S}$ might already contain parts of $\bm{a}$ before it is inserted. This creates redundant sets of supporting facts for this task and reduces supporting fact noise especially when $n$ is large.}
However, we note that although the performance of \methodname{} deteriorates as $p$ increases, that of Beta-\methodname{} stays relatively stable.
Inspecting these results more closely, we find that even the performance of the noise-free variants follow a similar trend, which should not be affected by supporting fact noise.

\xhdr{Effect of sequence and supporting fact lengths}
In our theoretical analysis, sequence length $n$ determines regularization strength and the drift in sequence length distribution, and supporting fact size $m$ determines the probability that the counterfactual example retains the correct supervision signal.
To study their effects empirically, we conduct three separate sets of experiments: 1) training and testing the model on varying sequence lengths \{10, 20, 30, 50, 100, 200, 300, 500\}; 2) varying supporting fact size between 2 and 10; and 3) testing the model trained on $n=300$ on test sets of different lengths.

As can be seen from Figures \ref{fig:toy_task}(c) and \ref{fig:toy_task}(e), our experimental results seem to well supporting this hypothesis that the gap between the two \methodname{} variants has a lot to do with the discrepancy in length distributions.
Specifically, in Figure \ref{fig:toy_task}(c), while the performance of both \methodname{} variants deteriorates as $n$ grows and the task becomes more challenging and underspecified, \methodname{} deteriorates at a faster speed even when we remove the effect of supporting fact noise.
On the other hand, we see in Figure \ref{fig:toy_task}(e) that \methodname{} performance peak around sequences of length 270 ($=n(1-p)$=300$\times$(1-0.1)) before rapidly deteriorating, while Beta-\methodname{} is unaffected until test sequence length exceeds that of all examples seen during training.

In Figure \ref{fig:toy_task}(d), we can also see that as predicted by Remarks 1 and 2, Beta-\methodname{} is better at preserving all supporting facts than \methodname{} agnostic of their positions, which translates to superior performance.



\xhdr{Mitigating position bias} Besides \methodname{}, replacement-based techniques like masking can also be applied to construct counterfactual examples, where elements in the sequence are replaced by a special symbol that is not used at test time.
We implement \spanmask{} in the same way as \methodname{} except spans are replaced rather than removed when the sampled ``drop mask'' $\delta_i$ is 0.
We first inspect whether \spanmask{} benefits from the same beta-Bernoulli distribution we use in \methodname{}.
As can be seen in Figure \ref{fig:toy_task}(f), the gain from switching to a beta-Bernoulli distribution provides negligible benefit to \spanmask{}, which does not alter the sequence length of the input to begin with.
We also see that \spanmask{} results in significantly higher error than both \methodname{} and Beta-\methodname{} in this setting.

We further experiment with introducing position bias into the training data (but not the test data) to test whether these method help the model generalize to an unseen setting.
Specifically, instead of selecting the position for the characters in $\bm{a}$ uniformly at random, we train the model with a ``fixed position'' dataset where they always occur at indices (10, 110, 210), and a ``first 100'' dataset where they are uniformly distributed among the first 100 letters.
As can be seen in Figure \ref{fig:toy_task}(g), both the baseline and \spanmask{} models overfit to the position bias in the ``fixed'' setting, while \methodname{} techniques significantly reduce zero-shot generalization error.
In the ``first 100'' setting, Beta-\methodname{} consistently outperforms its Bernoulli counterpart and \spanmask{} at improving the performance of the baseline model as well, indicating that \methodname{} variants are effective at reducing the position bias of the model.

\xhdr{Impact on convergence speed} Regularization is commonly shown to slow down model convergence, resulting in the need for much longer training time for marginal improvements in performance.
We show in Figure \ref{fig:toy_task}(h), however, that \methodname{} approaches do not seem to suffer from this issue on the synthetic task.
In the contrary, both approaches help the model generalize significantly better within the same amount of training time.











